Agents Don't Paginate: First-Chunk Selection for LLM Tool Responses

Coding agents built on large language models (LLMs), such as Claude Code, Cursor, OpenAI Codex, GitHub Copilot, and Aider, receive tool responses that routinely exceed the agent's per-turn token budget. The standard remedy, pagination, is available in every protocol that produced these responses; yet across the corpus of session logs from a public Model Context Protocol middleware we observed no agent-initiated requests for a second chunk. The first chunk is what the agent reads, so we ask how often the gold item (the one the agent needs) is placed first in it: the precision-at-1 rate $p_1$. In a controlled offline benchmark we treat first-chunk selection as a 0/1 knapsack and compare six value functions on 500 SWE-bench Verified tasks, then test whether $p_1$ matters with a single-turn file-localisation probe on five language models (4,800 LLM calls; not an end-to-end resolve-rate test). Two pre-registered hypotheses did not hold and are our main findings. The central one is negative: raising $p_1$ does not systematically raise downstream accuracy. Per-model deltas stay under three percentage points (p.p.), are not consistently signed, and no model is significant; the agent recovers the gold from anywhere in the chunk, so what reaches its answer is first-chunk inclusion, not the gold's rank within it. The second: adding four file-metadata signals to a keyword scorer hurts $p_1$ by 4.8 p.p. (paired significance test, $p = 0.001$). A parameter-free keyword scorer does raise $p_1$, from a 24.2% baseline to 35.0% (+10.8 p.p., far beyond chance; $p = 3.9 \times 10^{-8}$), and to 35.8% with a fallback to the tool's native ordering when no keyword matches. But by our central finding this is a rank-1 gain, and rank-1 is the part that does not reach the agent's answer: downstream accuracy does not move.

==> figures/fig1-pipeline.tex <==
% Figure 1 — first-chunk selection pipeline (Submission 1).
% Caller provides \begin{figure*}, \caption, and \label.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  node distance = 0.7cm and 0.95cm, font=\small,
  box/.style  = {draw, rounded corners=3pt, align=center, inner sep=5pt,
                 minimum height=12mm, minimum width=21mm,
                 drop shadow={opacity=0.22, shadow xshift=0.5mm, shadow yshift=-0.5mm}},
  inp/.style  = {box, fill=gray!12, draw=gray!60},
  proc/.style = {box, fill=blue!9, draw=blue!55!black},
  key/.style  = {box, fill=blue!18, draw=blue!72!black, thick},
  outbox/.style = {box, fill=green!14, draw=green!55!black},
  arr/.style  = {-{Stealth[length=2.6mm,width=2mm]}, line width=0.5mm, gray!55!black},
]
\node[inp] (tool) {Tool response\\[1pt]\footnotesize $N$ items, $>\!B$ tokens};
\node[proc, right=of tool] (parse) {Parse\\[1pt]\footnotesize $\{x_i,c_i\}$};
\node[proc, right=of parse] (score) {Score $v_i$\\[1pt]\footnotesize six value fns};
\node[key, right=of score] (knap) {0/1 knapsack\\[1pt]\footnotesize $\max\sum v_iz_i$\\[1pt]\footnotesize s.t.\ $\sum c_iz_i\!\le\!B$};
\node[outbox, right=of knap] (chunk) {Chunk 1\\[1pt]\footnotesize $\{x_i:z_i\!=\!1\}$};
\node[inp, right=of chunk] (llm) {LLM\\[1pt]\footnotesize next turn};
\foreach \a/\b in {tool/parse,parse/score,score/knap,knap/chunk,chunk/llm}
  \draw[arr] (\a)--(\b);
\node[box, dashed, draw=red!60, fill=red!5, below=0.75cm of chunk, minimum width=21mm] (c2)
  {\footnotesize Chunk 2\\[1pt]\footnotesize \textcolor{red!75!black}{never requested}};
\draw[arr, dashed, red!60] (llm.south) |- (c2.east)
  node[pos=0.72, above, font=\footnotesize, text=red!75!black] {rate $=0$ in production};
\end{tikzpicture}}

